AdaSplash-2: Faster Differentiable Sparse Attention

Sparse attention has been proposed as a way to alleviate the quadratic cost of transformers, a central bottleneck in long-context training. A promising line of work is $\alpha$-entmax attention, a differentiable sparse alternative to softmax that enables input-dependent sparsity yet has lagged behind softmax due to the computational overhead necessary to compute the normalizer $\tau$. In this paper, we introduce AdaSplash-2, which addresses this limitation through a novel histogram-based initialization that reduces the number of iterations needed to compute $\tau$ to typically 1--2. The key idea is to compute a coarse histogram of attention scores on the fly and store it in on-chip SRAM, yielding a more accurate initialization that enables fast forward and backward computation. Combined with a sparsity-aware GPU implementation that skips zero blocks with low overhead, AdaSplash-2 matches or improves per-step training time relative to FlashAttention-2 when block sparsity is moderate-to-high (e.g., $>$60\%), which often occurs at long-context lengths. On downstream tasks, models trained with our efficient $\alpha$-entmax attention match softmax baselines at short-context lengths and achieve substantial gains in long-context settings.

==> figs/bit_1.tex <==
\fboxsep=12pt %
\fboxrule=0.5pt %
\fbox{%
\begin{tikzpicture}[
    scale=0.8,
    every node/.style={font=\small},
    bin/.style={rectangle, draw=black!60, fill=#1, minimum width=1.2cm, minimum height=1cm, align=center},
]

\foreach \i/\color/\count in {
    0/blue!15/0, 
    1/green!15/4, 
    2/orange!15/1, 
    3/red!15/2, 
    4/purple!15/0, 
    5/cyan!15/0, 
    6/yellow!25/1, 
    7/pink!15/0
} {
    \node[bin=\color] at (\i*1.5, 0) (bin\i) {Bin \i\\\texttt{\count}};
}


\node[below=1.0cm of bin3.south, anchor=south, font=\ttfamily] (binary) {%
    \text{Bit representation:}
    0x%
    \textcolor{pink!80!black}{00}%
    \textcolor{yellow!70!black}{01}%
    \textcolor{cyan!80!black}{00}%
    \textcolor{purple!80}{00}%
    \textcolor{red!80}{02}%
    \textcolor{orange!80!black}{01}%
    \textcolor{green!80!black}{04}%
    \textcolor{blue!80}{00}%
};


\end{tikzpicture}%
}

